Efficient Gate Reordering for Distributed Quantum Compiling in Data Centers

Just as classical computing relies on distributed systems, the quantum computing era requires new kinds of infrastructure and software tools. Quantum networks will become the backbone of hybrid, quantum-augmented data centers, in which quantum algorithms are distributed over a local network of quantum processing units (QPUs) interconnected via shared entanglement. In this context, it is crucial to develop methods and software that minimize the number of inter-QPU communications. Here we describe key features of the quantum compiler araQne, which is designed to minimize distribution cost, measured by the number of entangled pairs required to distribute a monolithic quantum circuit using gate teleportation protocols. We establish the crucial role played by circuit reordering strategies, which strongly reduce the distribution cost compared to a baseline approach.

==> drawings/allocation-packet.tex <==
\begin{quantikz}
   & & \gate{ V^1} &  \ctrl{1}  & \gate{ V^2} & \ctrl{1} &  \ \ldots\ & \gate{ V^i}\gategroup[2, steps=2, style={inner sep=6pt}]{$\mathcal Q_i$}   & \ctrl{1}  & \ \dots\ & \gate{ V^h} & \ctrl{1}  & \\
   & \qwbundle{n} & \gate{ W^1} & \gate{ U^1} & \gate{ W^2} & \gate{ U^2} & \ \ldots\ & \gate{ W^i} & \gate{ U^i} & \ \dots\ & \gate{ W^h} & \gate{ U^h} &
\end{quantikz}

==> drawings/dist_pack.tex <==
\begin{quantikz}[column sep=0.3cm, decoration=snake]
    \phase[style={draw=black, fill=white}]{} & \wire[l][1]["q_1"{above, pos = 0, }]{a} & \ctrl{1}\gategroup[2, steps=4, style={color=white, fill=GreenYellow, draw opacity=0, fill opacity=.5, rounded corners, inner sep=0pt}, label style={label position=above, anchor=south, yshift=-8pt}, background]{$\mathcal P_1$} & & \gate[style={fill=red!30}]{\scriptsize\text{3}} & \ctrl{1} & \gate{\scriptsize\text{5}} & \ctrl{2}\gategroup[3, steps=1, style={color=white, fill=OliveGreen, draw opacity=0, fill opacity=.5, rounded corners, inner sep=0pt}, label style={label position=above, anchor=south, yshift=-8pt}, background]{$\mathcal P_2$} & \gate[style={fill=blue!30}]{\scriptsize\text{7}}\gategroup[2, steps=1, style={color=white, fill=OliveGreen, draw opacity=0, fill opacity=.5, rounded corners, inner sep=0pt}, label style={label position=above, anchor=south, yshift=-8pt}, background]{$\mathcal P_3$}  & \ctrl{3}\gategroup[4, steps=1, style={color=white, fill=YellowGreen, draw opacity=0, fill opacity=.5, rounded corners, inner sep=0pt}, label style={label position=above, anchor=south, yshift=-8pt}, background]{$\mathcal P_4$}  & & \gate{\scriptsize\text{10}}\gategroup[2, steps=1, style={color=white, fill=LimeGreen, draw opacity=0, fill opacity=.5, rounded corners, inner sep=0pt}, label style={label position=above, anchor=south, yshift=-8pt}, background]{$\mathcal P_5$}  &  \\
    \phase[style={draw=black, fill=white}]{} & \wire[l][1]["q_2"{above, pos = 0, }]{a} & \gate{\scriptsize\text{1}} & \gate{\scriptsize\text{2}} & & \gate{\scriptsize\text{4}} & & & \ctrl{-1} & & \gate[style={fill=red!30}]{\scriptsize\text{9}} & \ctrl{-1} & \\
    \phase[style={draw=black, fill=white}]{} & \wire[l][1]["q_3"{above, pos = 0, }]{a} & & & & & & \gate{\scriptsize\text{6}} & & &  &  &\\
    \phase[style={draw=black, fill=white}]{} & \wire[l][1]["q_4"{above, pos = 0, }]{a} & & & & & & & & \gate{\scriptsize\text{8}} & &  & \\
    \setwiretype{n} & & & & & & & & & & &  &
\end{quantikz}

==> drawings/inverse.tex <==
\begin{quantikz}[column sep=0.4cm]
    \phase[style={draw=black, fill=white}]{} & \gategroup[1, steps=8, style={color=white, inner sep=0pt, draw opacity=0}, label style={label position=above, anchor=north, yshift=25pt}, background]{{Qubit allocation}}\gategroup[3, steps=2, style={color=white, fill=OliveGreen!50, rounded corners, inner sep=0pt}, label style={label position=below, anchor=north, yshift=-8pt}, background]{} \gategroup[3, steps=8, style={color=black, rounded corners, fill opacity=0, inner sep=2pt}, label style={label position=above, anchor=south, yshift=-3pt}]{QPU$_\text{A}$} & \gate{} & & & & & \ctrl{1}\gategroup[3, steps=2, style={color=white, fill=OliveGreen!50, rounded corners, inner sep=0pt}, background]{} & \ctrl{2} & \\ % \wire[l][1]["q_0"{above, pos = 0, }]{a}
    \phase[style={draw=black, fill=white}]{} & \ctrl{1} & \ctrl{-1} & \gate{}\gategroup[3, steps=4, style={color=white, fill=GreenYellow!50, rounded corners, inner sep=0pt}, background]{} & & & & \gate{} & & \\
    \phase[style={draw=black, fill=white}]{} & \gate{} & & \ctrl{-1} & \ctrl{1} & \ctrl{1} & \ctrl{1} & & \gate{} & \\
    \phase[style={draw=black, fill=white}]{} & \gategroup[1, steps=8, style={color=black, rounded corners, inner sep=2pt}, label style={label position=below, anchor=north, yshift=-8pt}]{QPU$_\text{B}$}  & & & \gate{} & \gate{}  & \gate{}  & & &
\end{quantikz}

==> drawings/mapping.tex <==
\begin{tikzpicture}[scale=1.5]
\input{tikz-hypergraph}
\node[circle, draw=black, thick, fill=white, inner sep=0pt, minimum size=3.5pt] (a) at (0, 0) {};  
\node[circle, draw=black, thick, fill=white, inner sep=0pt, minimum size=3.5pt] (b) at (1, 1) {};
\node[circle, draw=black, thick, fill=white, inner sep=0pt, minimum size=3.5pt] (c) at (2, 1) {};
\node[circle, draw=black, thick, fill=white, inner sep=0pt, minimum size=3.5pt] (d) at (1, -1) {};
\node[text=black] (wa) at (0.5, 0.4) {\large{2}};
\node[text=black] (wa) at (1.2, -0.2) {\large{1}};

\begin{pgfonlayer}{bg}
  \draw[draw=white, fill=OliveGreen!50] \hedgeiii{a}{b}{c}{2mm};
  \draw[draw=white, fill=GreenYellow, fill opacity=.5] \hedgeiii{b}{c}{d}{2mm};
\end{pgfonlayer}

\node[draw, color=white, text=black, align=center] at (1, 1.5) {{Weighted hypergraph}
{mapping}};

\end{tikzpicture}


==> drawings/packing.tex <==
\begin{quantikz}[column sep=0.4cm]
    \phase[style={draw=black, fill=white}]{} & \gategroup[3, steps=2, style={color=white, fill=OliveGreen!50, rounded corners, inner sep=0pt}, background]{}\gategroup[1, steps=8, style={draw opacity=0, color=white}, label style={label position=above, anchor=north, yshift=8pt}, background]{{Gate packing}}  & \gate{} & & & & & \ctrl{1}\gategroup[3, steps=2, style={color=white, fill=OliveGreen!50, rounded corners, inner sep=0pt}, background]{} & \ctrl{2} & \\ % \wire[l][1]["q_0"{above, pos = 0, }]{a}
    \phase[style={draw=black, fill=white}]{} & \ctrl{1} & \ctrl{-1} & \gate{}\gategroup[3, steps=4, style={color=white, fill=GreenYellow!50, rounded corners, inner sep=0pt}, background]{} & & & & \gate{} & & \\
    \phase[style={draw=black, fill=white}]{} & \gate{} & & \ctrl{-1} & \ctrl{1} & \ctrl{1} & \ctrl{1} & & \gate{} & \\
    \phase[style={draw=black, fill=white}]{} & & & & \gate{} & \gate{}  & \gate{}  & & &
\end{quantikz}

==> drawings/partitioning.tex <==
\begin{tikzpicture}[scale=1.5]
\input{tikz-hypergraph}
\node[circle, draw=black, thick, fill=white, inner sep=0pt, minimum size=3.5pt] (a) at (0, 0) {};  
\node[circle, draw=black, thick, fill=white, inner sep=0pt, minimum size=3.5pt] (b) at (1, 1) {};
\node[circle, draw=black, thick, fill=white, inner sep=0pt, minimum size=3.5pt] (c) at (2, 1) {};
\node[circle, draw=black, thick, fill=white, inner sep=0pt, minimum size=3.5pt] (d) at (1, -1) {};
\node[text=black] (wa) at (0.5, 0.4) {\large{2}};
\node[text=black] (wa) at (1.2, -0.2) {\large{1}};

\begin{pgfonlayer}{bg}
  \draw[draw=white, fill=OliveGreen!50] \hedgeiii{a}{b}{c}{2mm};
  \draw[draw=white, fill=GreenYellow, fill opacity=.5] \hedgeiii{b}{c}{d}{2mm};
\end{pgfonlayer}

\draw [black, dashed] plot [smooth, tension=0.5] coordinates { (-0.5, -0.75) (0.5, -0.25) (2, -0.75) (2.5, -0.25)};

\node[draw, color=white, text=black, align=center] at (1, 1.5) {{Weighted hypergraph}
{partitioning}};

\end{tikzpicture}


==> drawings/reordered-circuit.tex <==
\begin{quantikz}[column sep=0.3cm, decoration=snake]
    \phase[style={draw=black, fill=white}]{} & \wire[l][1]["q_1"{above, pos = 0, }]{a} & \ctrl{1}\gategroup[2, steps=4, style={color=white, fill=GreenYellow, draw opacity=0, fill opacity=.5, rounded corners, inner sep=0pt}, label style={label position=above, anchor=south, yshift=-8pt}, background]{$\mathcal{Q}_1$} & & \gate[style={fill=red!30}]{\scriptsize\text{3}} & \ctrl{1} & \gate{\scriptsize\text{5}} & \ctrl{2}\gategroup[4, steps=2, style={color=white, fill=OliveGreen, draw opacity=0, fill opacity=.5, rounded corners, inner sep=0pt}, label style={label position=above, anchor=south, yshift=-8pt}, background]{$\mathcal Q_2$}  & \ctrl{3} & \gate[style={fill=blue!30}]{\scriptsize\text{7}}\gategroup[2, steps=3, style={color=white, fill=GreenYellow, draw opacity=0, fill opacity=.5, rounded corners, inner sep=0pt}, label style={label position=above, anchor=south, yshift=-8pt}, background]{$\mathcal Q_3$}  & & \gate{\scriptsize\text{10}} &  \\
    \phase[style={draw=black, fill=white}]{} & \wire[l][1]["q_2"{above, pos = 0, }]{a} & \gate{\scriptsize\text{1}} & \gate{\scriptsize\text{2}} & & \gate{\scriptsize\text{4}} & & & & \ctrl{-1} & \gate[style={fill=red!30}]{\scriptsize\text{9}} & \ctrl{-1} & \\
    \phase[style={draw=black, fill=white}]{} & \wire[l][1]["q_3"{above, pos = 0, }]{a} & & & & & & \gate{\scriptsize\text{6}}&  &  & &  & \\
    \phase[style={draw=black, fill=white}]{} & \wire[l][1]["q_4"{above, pos = 0, }]{a} & & & & & & & \gate{\scriptsize\text{8}} & & & &
\end{quantikz}


==> drawings/reordering.tex <==
\begin{quantikz}[column sep=0.25cm]
    \phase[style={draw=black, fill=white}]{} & \gategroup[1, steps=7, style={color=white}, label style={label position=above, anchor=north, yshift=2pt}, background]{{Gate reordering}} & & \gate{} & & \ctrl{1} & & \ctrl{2} & \\ % \wire[l][1]["q_0"{above, pos = 0, }]{a}
    \phase[style={draw=black, fill=white}]{} & \ctrl{1} & \gate{} & \ctrl{-1} &  \ \ldots\ \midstick[2, brackets=none]{\LARGE${\circlearrowright}$}  \ \ldots\ & \gate{} & & & \\
    \phase[style={draw=black, fill=white}]{} & \gate{} & \ctrl{-1} & & \ \ldots\ \quad\qquad \ \ldots\ & & \ctrl{1} & \gate{} & \\
    \phase[style={draw=black, fill=white}]{} & & & & & & \gate{} & &
\end{quantikz}

==> drawings/telegate.tex <==
\begin{quantikz}[decoration=snake]
     \phase[style={draw=black, fill=white}]{}\wireoverride{n} & \wire[l][1]["q_a"{above,pos=0.2}]{a} & \ctrl{1}\gategroup[2, steps=5, style={fill opacity=0, color=black, inner xsep = 7pt, inner ysep = 10pt, yshift=10pt, rounded corners}, label style={label position=above, anchor=south, yshift=-6pt}]{\textsc{QPUa}}\gategroup[3, steps = 2, style = {inner sep = 2pt, draw=white, fill=YellowGreen!50}, background]{CE} & & & \gategroup[3, steps = 2, style = {inner sep = 2pt, draw=white, fill=YellowGreen!50}, background]{CD} & \gate{Z} & \\
    \phase[style={draw=OliveGreen, fill=OliveGreen}]{}\wireoverride{n} & \wire[l][1]["c_a"{above,pos=0.2}]{a} & \targ{} & \meter{}\wire[d][1]{c} \\
    \phase[style={draw=OliveGreen, fill=OliveGreen}]{}\wireoverride{n} & \wire[l][1]["c_b"{above,pos=0.2}]{a} & \gategroup[2, steps=5, style={fill opacity=0, color=black, inner xsep = 7pt,inner ysep=2pt, rounded corners}, label style={label position=below, anchor=north, yshift=-8pt}, background]{\textsc{QPUb}} & \targ{} & \ctrl{1} & \gate{H} & \meter{}\wire[u][2]{c}  \\
    \phase[style={draw=black, fill=white}]{}\wireoverride{n} &  \wire[l][1]["q_b"{above,pos=0.2}]{a} & & & \gate{} & & &
    \arrow[from=2-1, to=3-1, OliveGreen, decorate, -] {}
\end{quantikz}
